The braid group of a necklace

We show several geometric and algebraic aspects of a necklace: a link composed with a core circle and a series of circles linked to this core. We first prove that the fundamental group of the configuration space of necklaces (that we will call braid group of a necklace) is isomorphic to the braid group over an annulus quotiented by the square of the center. We then define braid groups of necklaces and affine braid groups of type A in terms of automorphisms of free groups and characterize these automorphisms among all automorphisms of free groups. In the case of affine braid groups of type A such representation is faithful.

==> pic-circles-01a.tex <==
\begin{tikzpicture}[scale=0.7]
\fill [ball color=gray!20] (0,0) ellipse (2 and 1);



\draw[ultra thick,yellow] (-1.5,0) .. controls (-0.5,0.5)  and (-0.5,3) .. (-0.5,4);

\draw[ultra thick,green] (-0.5,0) .. controls (-0.5,2)  and (1.5,2) .. (1.5,4);

\draw[ultra thick,red] (0.5,0)--(0.5,1.9);
\draw[ultra thick,red] (0.5,2.1)--(0.5,4);

\draw[ultra thick,blue] (1.5,0) .. controls (1.2,1.2)   ..(0.6,1.4);
\draw[ultra thick,blue] (0.4,1.45)--(0.2,1.52);
\draw[ultra thick,blue] (0,1.6)--(-0.5,1.9);
\draw[ultra thick,blue] (-0.7,2).. controls (-1.3,2.4)   ..(-1.5,4);

\fill [ball color=gray!20,opacity=0.6] (0,4) ellipse (2 and 1);

\foreach \i in{-1.5,-0.5,0.5,1.5}{
  \fill[black,opacity=1]({\i},0) circle(3pt);
  \fill[black,opacity=0.8]({\i},4) circle(3pt);
};

\end{tikzpicture}

==> pic-circles-01b.tex <==
\begin{tikzpicture}[scale=0.7]
\fill [ball color=gray!20] (0,0) ellipse (2 and 1);
\fill [white] (0,0) ellipse (0.5 and 0.25);

\draw[ultra thick,orange] (0:1.3)  .. controls (1.2,2).. (0.66,3.4);

\draw[ultra thick,blue] (0.66,-0.6).. controls (0.8,0.5)  and (0.8,0.8) ..(1.15,1);
\draw[ultra thick,blue] (1.35,1.20).. controls (1.55,1.4)..(1.7,1.75);
\draw[ultra thick,blue] (1.75,1.95).. controls (2,3)   ..(1.33,4);

\draw[ultra thick,magenta] (0.66,0.6) .. controls (0.3,3)  .. (0.66,4.6);


\draw[ultra thick,yellow] (-0.66,0.6) .. controls (-0.6,1.1)  .. (-1,1.2);
\draw[ultra thick,yellow] (-1.15,1.25) .. controls (-2.9,1.5) and (-0.7,1.5) .. (-0.66,2.6);
\draw[ultra thick,yellow] (-0.6,2.8) .. controls (-0.6,3)  .. (-0.66,3.4);

% The big loop
\draw[ultra thick,green] (-0.66,-0.6) .. controls (-0.66,1)  and (-4,1.5)  .. (-1,2.5);
\draw[ultra thick,green] (-0.85,2.52) -- (-0.72,2.54);
\draw[ultra thick,green] (-0.57,2.55) --(-0.48,2.56);
\draw[ultra thick,green] (-0.27,2.6).. controls (0,2.62) .. (0.3,2.67);
\draw[ultra thick,green] (0.5,2.7) -- (0.8,2.75);
\draw[ultra thick,green] (1,2.8) .. controls (1.7,3) .. (1.8,3);
\draw[ultra thick,green] (2,3) .. controls (3.5,3) and (3,1.4) .. (1.25,1.95);
\draw[ultra thick,green] (1,2) .. controls (0.8,2)  and (-1.3,2.6)  .. (-1.3,4);



\draw[ultra thick,red] (-1.3,0) -- (-1.25,0.4);
\draw[ultra thick,red] (-1.2,0.6) .. controls (-1,1.5) .. (-1,1.85);
\draw[ultra thick,red] (-1,2.05) .. controls (-0.9,2.5) .. (-1,3);
\draw[ultra thick,red] (-1,3.2) .. controls (-1,4)  .. (-0.66,4.6);


\fill [ball color=gray!20,opacity=0.6] (0,4) ellipse (2 and 1);
\fill [white] (0,4) ellipse (0.5 and 0.25);

\begin{scope}[yscale=0.5]
\foreach \i in{0,60,...,300}{
  \fill[black,opacity=1]({\i}:1.3) circle(3pt);
  \fill[black,opacity=1] (0,8)+({\i}:1.3) circle(3pt);
};
\end{scope}


\end{tikzpicture}

==> pic-circles-02a.tex <==
\begin{tikzpicture}[scale=0.6]


 \draw[ultra thick]  (0:1) arc (0:360:1);

\begin{scope}[xshift=3cm]
  \draw[ultra thick]  (-165:1) arc (-165:0:1);
  \draw[ultra thick]  (-180:1) arc (-180:-345:1);
\end{scope}

\draw[->,>=latex,ultra thick,blue] (1.2,0.) .. controls (2,-0.5)  and (2.5,0.35) .. (5,0.05);

 \node at (0,-1.5) {$i$}; 
 \node at (3,-1.5) {$i+1$}; 
\end{tikzpicture}

==> pic-circles-02b.tex <==
\begin{tikzpicture}[scale=0.6]


 \draw[ultra thick]  (0:1) arc (0:360:1);

\begin{scope}[xshift=3cm]
  \draw[ultra thick]  (-190:1) arc (-190:155:1);
\end{scope}

\draw[ultra thick,blue] (1.2,0.1) .. controls (2,0.8)  and (2.5,-0.3) .. (3.8,0.1);
\draw[->,>=latex,ultra thick,blue] (4.15,0.15) .. controls (4.3,0.25) .. (5,0.45);

 \node at (0,-1.5) {$i$}; 
 \node at (3,-1.5) {$i+1$}; 
\end{tikzpicture}

==> pic-circles-02c.tex <==
\begin{tikzpicture}[scale=0.6]
%\usetikzlibrary{arrows}
\draw[gray] (0,-1.5)--(0,2);

 \draw[ultra thick]  (0:1) arc (0:360:1);
\draw[->,ultra thick,blue]  (0.4,2.5) arc (90:-90:0.8 and 0.4) ;

 \node at (0.5,-1.5) {$i$}; 
 \node at (1.9,2.1) {$180^ \circ$};
\end{tikzpicture}

==> pic-circles-03.tex <==
\begin{tikzpicture}[scale=1]

\begin{scope}[rotate=10]

%\draw (3,0) arc (0:-180:3 and 1);

\draw[ultra thick] (3,0) arc (0:175:3 and 1);
\draw[ultra thick] (3,0) arc (0:-26:3 and 1);
\draw[ultra thick] (2.3,-0.65) arc (-42:-72:3 and 1) ;
\draw[ultra thick] (0.7,-1) arc (-80:-116:3 and 1) ;
\draw[ultra thick]  (-1.35,-0.9) arc (-117:-170:3 and 1) ;
% \draw[ultra thick] (-3,0) arc (-180:-105:3 and 1) ;

% help line
%\draw[red] (3,0) arc (0:-180:3 and 1);


 \node at (2,1) {$K_0$}; 
%  \fill[blue] (0,0) circle (2pt);
%  \node[above] at (0,0) {$O$};




 \node at (-2.7,-1.7) {$K_1$}; 
% \draw (0,0) --(-2.5,-0.57);
% \fill[blue](-2.5,-0.57) circle (2pt);
\draw[ultra thick] (-2.1,-0.55) arc (0:340:0.5 and 0.8);

 \node at (-1.1,-1.7) {$K_2$}; 
% \draw (0,0) -- (-1,-0.95);
% \fill[blue] (-1,-0.95) circle (2pt);
\draw[ultra thick] (-0.85,-0.90) arc (3:340:0.2 and 0.4);

% \draw (0,0) -- (0.6,-1.0) ;
% \fill[blue] (0.6,-1) circle (2pt);
\draw[ultra thick] (0.5,-1.15) arc (-165:165:0.2 and 0.6);


 \node at (2.4,-1.8) {$K_n$}; 
% \draw (0,0) -- (2.1,-0.73);
%  \fill[blue] (2.1,-0.73) circle (2pt);
\draw[ultra thick] (1.75,-0.9) arc (-169:172:0.4 and 0.8);

\end{scope}

\end{tikzpicture}

==> pic-circles-03bis.tex <==
\begin{tikzpicture}[scale=1]

\begin{scope}[rotate=-10]

%\draw (3,0) arc (0:-180:3 and 1);

\draw[ultra thick] (3,0) arc (0:175:3 and 1);
\draw[ultra thick] (3,0) arc (0:-26:3 and 1);
\draw[ultra thick] (2.3,-0.65) arc (-42:-72:3 and 1) ;
\draw[ultra thick] (0.7,-1) arc (-80:-116:3 and 1) ;
\draw[ultra thick]  (-1.35,-0.9) arc (-117:-170:3 and 1) ;
% \draw[ultra thick] (-3,0) arc (-180:-105:3 and 1) ;

% help line
%\draw[red] (3,0) arc (0:-180:3 and 1);


 \node at (-2.5,1) {$K_0$}; 
 \fill[blue] (0,0) circle (2pt);
 \node[above] at (0,0) {$O$};




 \node at (-2.7,-1.7) {$K_1$}; 
\draw (0,0) --(-2.5,-0.57);
\fill[blue](-2.5,-0.57) circle (2pt);
\draw[ultra thick] (-2.1,-0.55) arc (0:340:0.5 and 0.8);

 \node at (-1.1,-1.7) {$K_2$}; 
\draw (0,0) -- (-1,-0.95);
\fill[blue] (-1,-0.95) circle (2pt);
\draw[ultra thick] (-0.85,-0.90) arc (3:340:0.2 and 0.4);

\draw (0,0) -- (0.6,-1.0) ;
\fill[blue] (0.6,-1) circle (2pt);
\draw[ultra thick] (0.5,-1.15) arc (-165:165:0.2 and 0.6);


 \node at (2.4,-1.8) {$K_n$}; 
\draw (0,0) -- (2.1,-0.73);
 \fill[blue] (2.1,-0.73) circle (2pt);
\draw[ultra thick] (1.75,-0.9) arc (-169:172:0.4 and 0.8);

\end{scope}

\end{tikzpicture}

==> pic-circles-04.tex <==
\begin{tikzpicture}[scale=0.8]

\begin{scope}[rotate=-30]

\draw[ultra thick] (3,0) arc (0:87:3 and 1);
\draw[ultra thick] (-3,0) arc (0:87:-3 and 1);

%\draw[red] (3,0) arc (0:180:3 and 1);
%\draw (3,0) arc (0:-180:3 and 1);


\draw[->,>=latex,blue, thick] (0,-0)--(0,2) node[black, below right] {$u_0$};
\draw[->,>=latex,blue, thick] (0,-0)--(-55:0.8) node[midway, black,left] {$u_1$};
\fill[blue] (0,0) circle (3pt) node[black, right]{$O$};
\node[right] at (2,1) {$K_0$}; 
\node[right] at (-73:2.1) {$K_1$}; 

\draw[ultra thick] (3,0) arc (0:-30:3 and 1);
\draw[ultra thick] (3,0) arc (0:-30:3 and 1); 
\draw[ultra thick] (2.3,-0.65) arc (-40:-52:3 and 1) ;
\draw[ultra thick] (1.6,-0.85) arc (-59:-68:3 and 1) ;
\draw[ultra thick] (-3,0) arc (-180:-75:3 and 1) ;
%\draw[red] (3,0) arc (0:-180:3 and 1);


\draw[ultra thick] (0.5,-1.2) arc (-165:165:0.3 and 0.6);
\draw[ultra thick] (1.2,-1.1) arc (-165:165:0.3 and 0.6);
\draw[ultra thick] (1.9,-0.9) arc (-165:165:0.3 and 0.6);

%\draw[->,>=latex,ultra thick,blue] (2.5,0.2)  arc (-40:305:3 and 1);


%  \node at (-2.5,-1) {$K_0$}; 
%  \node at (-1,-2) {$K_1$}; 
%  \node at (-0.2,-2) {$K_2$}; 
%  \node at (2.4,-1.8) {$K_n$}; 
\end{scope}

\end{tikzpicture}

==> pic-circles-05a.tex <==
\begin{tikzpicture}[scale=0.7]
\fill [ball color=gray!20] (0,0) ellipse (2 and 1);
\fill [white] (0,0) ellipse (0.5 and 0.25);

\draw[ultra thick,blue]  (-0.66,-0.6)  .. controls (0.5,1.5).. (0.66,3.4);

\draw[ultra thick,red] (0.66,-0.6) .. controls (0.6,0.5)  .. (0.25,0.8);
\draw[ultra thick,red] (0.05,1) .. controls (-0.5,1.5)  .. (-0.66,3.4);

\draw[ultra thick,green] (-1.33,0).. controls (-1.8,1)  and (-1.8,3)   ..(-1.33,4);

\draw[ultra thick,green] (1.33,0).. controls (1.8,1)  and (1.8,3)   ..(1.33,4);

\draw[ultra thick,green] (0.66,0.6) .. controls (1,2.5)  .. (0.66,4.6);

\draw[ultra thick,green] (-0.66,0.6)  .. controls (-1,2.5)  .. (-0.66,4.6);


\fill [ball color=gray!20,opacity=0.6] (0,4) ellipse (2 and 1);
\fill [white] (0,4) ellipse (0.5 and 0.25);

\begin{scope}[yscale=0.5]
\foreach \i in{0,60,...,300}{
  \fill[black,opacity=1]({\i}:1.3) circle(3pt);
  \fill[black,opacity=1] (0,8)+({\i}:1.3) circle(3pt);
};
\end{scope}


\end{tikzpicture}

==> pic-circles-05b.tex <==
\begin{tikzpicture}[scale=0.7]
\fill [ball color=gray!20] (0,0) ellipse (2 and 1);
\fill [white] (0,0) ellipse (0.5 and 0.25);



\draw[ultra thick,blue]  (0.66,-0.6)  -- (-0.66,3.4);

\draw[ultra thick,blue]  (-0.66,-0.6)  -- (-1.33,4);

\draw[ultra thick,blue]  (1.33,0)  -- (0.66,3.4);

\draw[ultra thick,blue]  (0.66,0.6)  -- (0.9,1.8);
\draw[ultra thick,blue]  (1,2.1)  -- (1.33,4);

\draw[ultra thick,blue]  (-0.64,0.6)  -- (-0.25,1.8);
\draw[ultra thick,blue]  (-0.1,2.1)  -- (0.66,4.6);

\draw[ultra thick,blue]  (-1.33,0)  -- (-1.1,1.8);
\draw[ultra thick,blue]  (-1,2.25)  -- (-0.66,4.6);

\fill [ball color=gray!20,opacity=0.6] (0,4) ellipse (2 and 1);
\fill [white] (0,4) ellipse (0.5 and 0.25);

\begin{scope}[yscale=0.5]
\foreach \i in{0,60,...,300}{
  \fill[black,opacity=1]({\i}:1.3) circle(3pt);
  \fill[black,opacity=1] (0,8)+({\i}:1.3) circle(3pt);
};
\end{scope}


\end{tikzpicture}

==> pic-circles-06a.tex <==
\begin{tikzpicture}[scale=0.8]

\begin{scope}[rotate=10]
\draw[ultra thick] (3,0) arc (0:180:3 and 1);
%\draw (3,0) arc (0:-180:3 and 1);

\draw[gray,thick] (0,0)--+(0.1,0.05)--+(-0.1,-0.05);
\draw[gray,thick] (0,0)--+(-0.1,0.05)--+(0.1,-0.05);
\draw[gray,thick] (0,-0)--(0,3);

\draw[ultra thick] (3,0) arc (0:-30:3 and 1);
\draw[ultra thick] (3,0) arc (0:-30:3 and 1); 
\draw[ultra thick] (2.3,-0.65) arc (-40:-52:3 and 1) ;
\draw[ultra thick] (1.6,-0.85) arc (-59:-68:3 and 1) ;
\draw[ultra thick] (-3,0) arc (-180:-75:3 and 1) ;
%\draw[red] (3,0) arc (0:-180:3 and 1);


\draw[ultra thick] (0.5,-1.2) arc (-165:165:0.3 and 0.6);
\draw[ultra thick] (1.2,-1.1) arc (-165:165:0.3 and 0.6);
\draw[ultra thick] (1.9,-0.9) arc (-165:165:0.3 and 0.6);

\draw[->,>=latex,ultra thick,blue] (2.5,0.2)  arc (-40:305:3 and 1);


%  \node at (-2.5,-1) {$K_0$}; 
%  \node at (-1,-2) {$K_1$}; 
%  \node at (-0.2,-2) {$K_2$}; 
%  \node at (2.4,-1.8) {$K_n$}; 
\end{scope}

\end{tikzpicture}

==> pic-circles-06b.tex <==
\begin{tikzpicture}[scale=0.8]

\begin{scope}[rotate=10]
\draw[ultra thick] (3,0) arc (0:180:3 and 1);
%\draw (3,0) arc (0:-180:3 and 1);
\draw[gray,thick] (-2.5,-1.7)--(3.65,-0.5);
% \draw[gray,thick] (-3,-1.2)--(3.7,-0.8);
% \draw[gray,thick] (-3,-1.2)--(3.7,-0.8);


\draw[gray,thick] (3.65,-0.5)--+(0.08,0.1)--+(-0.08,-0.1);
\draw[gray,thick] (3.65,-0.5)--+(0.05,-0.1)--+(-0.05,0.1);

\draw[ultra thick] (3,0) arc (0:-30:3 and 1);
\draw[ultra thick] (3,0) arc (0:-30:3 and 1); 
\draw[ultra thick] (2.3,-0.65) arc (-40:-52:3 and 1) ;
\draw[ultra thick] (1.6,-0.85) arc (-59:-68:3 and 1) ;
\draw[ultra thick] (-3,0) arc (-180:-75:3 and 1) ;
%\draw[red] (3,0) arc (0:-180:3 and 1);


\draw[ultra thick] (0.5,-1.2) arc (-165:165:0.3 and 0.6);
\draw[ultra thick] (1.2,-1.1) arc (-165:165:0.3 and 0.6);
\draw[ultra thick] (1.9,-0.9) arc (-165:165:0.3 and 0.6);



\draw[ultra thick,blue] (3.5,0.32)  arc (125:-165:0.5 and 1);
\draw[<-,>=latex,ultra thick,blue] (3.45,0.25)  arc (125:170:0.5 and 1);
%\draw[<-,>=latex,ultra thick,blue] (4,-1.4)  arc (-40:305:0.5 and 1);

%  \node at (-2.5,-1) {$K_0$}; 
%  \node at (-1,-2) {$K_1$}; 
%  \node at (-0.2,-2) {$K_2$}; 
%  \node at (2.4,-1.8) {$K_n$}; 
\end{scope}

\end{tikzpicture}

==> pic-circles-07.tex <==
\begin{tikzpicture}[scale=1]

\begin{scope}%[rotate=10]

\draw[->,>=latex,gray,thick] (-1,0)--(5,0) node[below]{$x$};
\draw[->,>=latex,gray,thick] (0,-1)--(0,2.5) node[right]{$z$};
\draw[->,>=latex,gray,thick] (0.5,0.5)--(-1.5,-1.5) node[below right]{$y$};




\draw[ultra thick] (1.5,0.15) arc (15:355:0.3 and 0.6);
\draw[ultra thick] (2,0.1) arc (15:355:0.2 and 0.4);
\draw[ultra thick] (3,0.15) arc (15:355:0.4 and 0.8);
\draw[ultra thick] (4.5,0.15) arc (15:355:0.3 and 0.6);
 \node at (1.2,-1) {$K_1$}; 
 \node at (1.8,-1) {$K_2$}; 
 \node at (4.2,-1) {$K_n$}; 
\end{scope}

\end{tikzpicture}

==> pic-circles-08b.tex <==
\begin{tikzpicture}[scale=0.6]

%   \foreach \i in {-3.5,-3.0,...,3.5}{
%     \draw [thin, color=gray] ({\i},0)--({\i},{\i*\i+1});
%   };
\foreach \i in{0,1,...,4}{
  \draw[ultra thick] ({\i+1},0) -- ({\i},4);
};
 \draw[ultra thick] (0,0) -- (5,4);


\foreach \i in{0,1,...,4}{
  \fill({0.84*\i+0.82},{0.66+0.67*\i}) circle(4pt);
};


\node[above] at (0,4) {$1$}; 
\node[above] at (1,4) {$2$}; 
\node[above] at (5,4) {$n$}; 
% 
% \begin{scope}[xshift=4cm]
%   \draw[ultra thick] (0,0) -- (0,4);
%   \draw[ultra thick] (1.5,0) -- (1.5,4);
% \end{scope}
% 
% \draw[<->,>=latex,ultra thick,blue] (1.5,2)--(3.5,2);

\end{tikzpicture}

==> pic-circles-09.tex <==
\begin{tikzpicture}[scale=0.5]

\def\link{
  \draw[blue, thick] (0,0) circle(0.8); 
  \draw[ultra thick, red] (0,-0.6)--(0,-1);
}

\draw[thick, gray] (0,0) rectangle (10,10);

  \foreach \r in {0,2,...,10} {
      \begin{scope}[xshift=\r cm]
           \link
       \end{scope}
    }
  \foreach \r in {2,4,...,10} {
      \begin{scope}[yshift=\r cm]
           \link
       \end{scope}
    }
  \foreach \r in {2,4,...,10} {
      \begin{scope}[xshift=10cm,yshift=\r cm]
           \link
       \end{scope}
    }
  \foreach \r in {2,4,6,8} {
      \begin{scope}[xshift=\r cm, yshift = 10cm, rotate=72*\r]
           \link
       \end{scope}
    }

\begin{scope}[xshift=5 cm,yshift=5 cm, rotate=30]
  \draw[blue,thick] (0,0) ellipse(0.5 and 0.8); 
  \draw[ultra thick, red] (0,-0.6)--(0,-1);
\end{scope}

\draw[->,>=latex,ultra thick] (0,-3)--+(0,1.5) node[pos=0, below] {base-point};
\draw[->,>=latex,ultra thick] (10,-3)--+(0,1.5) node[pos=0, below] {base-point};
\draw[->,>=latex,ultra thick] (-3,0)--+(1.5,0) node[pos=0, left] {base-point};
\draw[->,>=latex,ultra thick] (-3,10)--+(1.5,0) node[pos=0, left] {a loop in $\text{Conf}\mathcal{L}_n^*$};
\draw[->,>=latex,ultra thick] (-3,5) to[bend left = 20] (4.2,5.5);
\node[left] at (-3,5) {element of $\text{Conf} \mathcal{L}_n$};

\end{tikzpicture}

==> pic-circles-10.tex <==
\begin{tikzpicture}[scale=1.2]


\filldraw[ball color=white] (0,0) circle (2);

\begin{scope}[scale = 0.4, xshift=3cm,yshift=3cm, rotate=-40,]

\draw[blue] (3,0) arc (0:87:3 and 1);
\draw[blue] (-3,0) arc (0:87:-3 and 1);

%\draw[red] (3,0) arc (0:180:3 and 1);
%\draw (3,0) arc (0:-180:3 and 1);


\draw[->,>=latex,blue, thick] (0,-0)--(0,2) node[black, below right] {$u_0$};
\draw[->,>=latex,blue, thick] (0,-0)--(-55:1.3) node[midway, black,above left] {$u_1$};
\fill[blue] (0,0) circle (3pt); % node[black, right]{$O$};
% \node[right] at (2,1) {$K_0$}; 
% \node[right] at (-73:2.1) {$K_1$}; 


\draw[blue] (3,0) arc (0:-30:3 and 1); 
\draw[blue] (2.3,-0.65) arc (-40:-52:3 and 1) ;
\draw[blue] (1.6,-0.85) arc (-59:-68:3 and 1) ;
\draw[blue] (-3,0) arc (-180:-75:3 and 1) ;
%\draw[red] (3,0) arc (0:-180:3 and 1);


\draw[red] (0.5,-1.2) arc (-165:165:0.3 and 0.6);
\draw (1.2,-1.1) arc (-165:165:0.3 and 0.6);
\draw (1.9,-0.9) arc (-165:165:0.3 and 0.6);

%\draw[->,>=latex,ultra thick,blue] (2.5,0.2)  arc (-40:305:3 and 1);


%  \node at (-2.5,-1) {$K_0$}; 
%  \node at (-1,-2) {$K_1$}; 
%  \node at (-0.2,-2) {$K_2$}; 
%  \node at (2.4,-1.8) {$K_n$}; 
\end{scope}

\end{tikzpicture}

==> pic-circles-11.tex <==
\begin{tikzpicture}[scale=1]


\draw[thick] (0,0) to [out=-60,in=180] (-40:2.5) to [out=0,in=-90] (0:4);
\draw[thick] (0,0) to [out=-75,in=180] (-50:4.5) to [out=0,in=-90] (0:6);
\draw[thick] (0,0) to (-90:5);
\draw[thick] (0,0) to [out=-30,in=180] (-30:1.5) to [out=0,in=-90] (0:2.5);

\begin{scope}[cm={1,0,0,-1,(0,0)}]
  \draw[thick]  (0,0) to [out=-60,in=180] (-40:2.5) to [out=0,in=-90] (0:4);
  \draw[thick] (0,0) to [out=-75,in=180] (-50:4.5) to [out=0,in=-90] (0:6);
  \draw[thick] (0,0) to (-90:5);
  \draw[thick] (0,0) to [out=-30,in=180] (-30:1.5) to [out=0,in=-90] (0:2.5);
\end{scope}

\begin{scope}[cm={-1,0,0,-1,(0,0)}]
  \draw[thick]  (0,0) to [out=-60,in=180] (-40:2.5) to [out=0,in=-90] (0:4);
  \draw[thick] (0,0) to [out=-75,in=180] (-50:4.5) to [out=0,in=-90] (0:6);
  \draw[thick] (0,0) to (-90:5);
  \draw[thick] (0,0) to [out=-30,in=180] (-30:1.5) to [out=0,in=-90] (0:2.5);
\end{scope}

\begin{scope}[cm={-1,0,0,1,(0,0)}]
  \draw[thick]  (0,0) to [out=-60,in=180] (-40:2.5) to [out=0,in=-90] (0:4);
  \draw[thick] (0,0) to [out=-75,in=180] (-50:4.5) to [out=0,in=-90] (0:6);
  \draw[thick] (0,0) to (-90:5);
  \draw[thick] (0,0) to [out=-30,in=180] (-30:1.5) to [out=0,in=-90] (0:2.5);
\end{scope}

\draw[->,>=latex,thick] (-90:3.8)--+(0,-0.3);
\draw[->,>=latex,thick] (90:2)--+(0,-0.3);
\draw[->,>=latex,thick] (-4:2.5)--+(0,0.3);
\draw[->,>=latex,thick] (4:-2.5)--+(0,0.3);

\draw[->,>=latex,thick] (-40:2.5)--+(0.3,0);
\draw[<-,>=latex,thick] (40:2.5)--+(0.3,0);

\draw[->,>=latex,thick] (-50:4.5)--+(0.3,0);
\draw[<-,>=latex,thick] (50:4.5)--+(0.3,0);

\begin{scope}[cm={-1,0,0,1,(0,0)}]
\draw[->,>=latex,thick] (-40:2.5)--+(0.3,0);
\draw[<-,>=latex,thick] (40:2.5)--+(0.3,0);

\draw[->,>=latex,thick] (-50:4.5)--+(0.3,0);
\draw[<-,>=latex,thick] (50:4.5)--+(0.3,0);
\end{scope}


\fill[red] (0,0) circle (3pt) node[left]{$N$};


\end{tikzpicture}

==> pic-circles-12.tex <==
\begin{tikzpicture}[scale=0.9]


\draw[thick] (0,0) to [out=-60,in=180] (-40:2.5) to [out=0,in=-90] (0:4);
\draw[thick] (0,0) to [out=-75,in=180] (-50:4.5) to [out=0,in=-90] (0:6);
\draw[thick] (0,0) to (-90:5);
\draw[thick] (0,0) to [out=-30,in=180] (-30:1.5) to [out=0,in=-90] (0:2.5);

\begin{scope}[cm={1,0,0,-1,(0,0)}]
  \draw[thick]  (0,0) to [out=-60,in=180] (-40:2.5) to [out=0,in=-90] (0:4);
  \draw[thick] (0,0) to [out=-75,in=180] (-50:4.5) to [out=0,in=-90] (0:6);
  \draw[thick] (0,0) to (-90:5);
  \draw[thick] (0,0) to [out=-30,in=180] (-30:1.5) to [out=0,in=-90] (0:2.5);
\end{scope}

\begin{scope}[cm={-1,0,0,-1,(0,0)}]
  \draw[thick]  (0,0) to [out=-60,in=180] (-40:2.5) to [out=0,in=-90] (0:4);
  \draw[thick] (0,0) to [out=-75,in=180] (-50:4.5) to [out=0,in=-90] (0:6);
  \draw[thick] (0,0) to (-90:5);
  \draw[thick] (0,0) to [out=-30,in=180] (-30:1.5) to [out=0,in=-90] (0:2.5);
\end{scope}

\begin{scope}[cm={-1,0,0,1,(0,0)}]
  \draw[thick]  (0,0) to [out=-60,in=180] (-40:2.5) to [out=0,in=-90] (0:4);
  \draw[thick] (0,0) to [out=-75,in=180] (-50:4.5) to [out=0,in=-90] (0:6);
  \draw[thick] (0,0) to (-90:5);
  \draw[thick] (0,0) to [out=-30,in=180] (-30:1.5) to [out=0,in=-90] (0:2.5);
\end{scope}

\draw[->,>=latex,thick] (-90:3.8)--+(0,-0.3);
\draw[->,>=latex,thick] (90:2)--+(0,-0.3);
\draw[->,>=latex,thick] (-4:2.5)--+(0,0.3);
\draw[->,>=latex,thick] (4:-2.5)--+(0,0.3);

\draw[->,>=latex,thick] (-40:2.5)--+(0.3,0);
\draw[<-,>=latex,thick] (40:2.5)--+(0.3,0);

\draw[->,>=latex,thick] (-50:4.5)--+(0.3,0);
\draw[<-,>=latex,thick] (50:4.5)--+(0.3,0);

\begin{scope}[cm={-1,0,0,1,(0,0)}]
\draw[->,>=latex,thick] (-40:2.5)--+(0.3,0);
\draw[<-,>=latex,thick] (40:2.5)--+(0.3,0);

\draw[->,>=latex,thick] (-50:4.5)--+(0.3,0);
\draw[<-,>=latex,thick] (50:4.5)--+(0.3,0);
\end{scope}


\fill[red] (0,0) circle (3pt) node[left]{$N$};


\def\link{
  \draw[blue, thick] (0,0) circle(0.5); 
  \draw[ultra thick, red] (0,-0.4)--(0,-0.6);
}
 \begin{scope}[yshift=-3 cm] \link  \end{scope}
 \begin{scope}[yshift=3 cm] \link  \end{scope}

 \begin{scope}[xshift = 1.1cm, yshift=-2.5 cm,rotate = 42] \link  \end{scope}
 \begin{scope}[xshift = 1.9cm, yshift=-1.55 cm,rotate = 90] \link  \end{scope}
 \begin{scope}[xshift = 2.1cm, yshift=1.57 cm,rotate = -90] \link  \end{scope}
 \begin{scope}[xshift = 1.1cm, yshift=2.55 cm,rotate = -35] \link  \end{scope}

 \begin{scope}[xshift = 2.5cm, yshift=0 cm,rotate = 180] \link  \end{scope}

 \begin{scope}[xshift = -1.1cm, yshift=-2.5 cm,rotate = -42] \link  \end{scope}
 \begin{scope}[xshift = -1.9cm, yshift=-1.55 cm,rotate = -90] \link  \end{scope}
 \begin{scope}[xshift = -2.1cm, yshift=1.57 cm,rotate = 90] \link  \end{scope}
 \begin{scope}[xshift = -1.1cm, yshift=2.55 cm,rotate = 35] \link  \end{scope}

 \begin{scope}[xshift = -2.5cm, yshift=0 cm,rotate = 180] \link  \end{scope}

\end{tikzpicture}

==> pic-circles-13.tex <==
\begin{tikzpicture}[scale=0.9]




\def\link{
  \draw[blue, thick] (0,0) circle(0.5); 
  \draw[ultra thick, red] (0,-0.4)--(0,-0.6);
}

  \foreach \r in {0,...,10} {
      \begin{scope}[xshift={1.2*\r cm},  rotate=72*\r]
           \link
       \end{scope}
    }

%\draw[->,>=latex,ultra thick, gray]  (0,-1.5)--(12,-1.5);
\end{tikzpicture}
